Rotation Rate of Particle Pairs in Homogeneous Isotropic Turbulence

Understanding the dynamics of particles in turbulent flow is important in many environmental and industrial applications. In this paper, the statistics of particle pair orientation is numerically studied in homogeneous isotropic turbulent flow, with Taylor microscale Reynolds number of 300. It is shown that the Kolmogorov scaling fails to predict the observed probability density functions (PDFs) of the pair rotation rate and the higher order moments accurately. Therefore, a multifractal formalism is derived in order to include the intermittent behavior that is neglected in the Kolmogorov picture. The PDFs of finding the pairs at a given angular velocity for small relative separations reveals extreme events with stretched tails and high kurtosis values. Additionally, The PDFs are found to be less intermittent and follow a complementary error function distribution for larger separations.

==> kompoplus2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(946,1382){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,4097){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1078,484){\makebox(0,0){\strut{}-30}}%
      \put(1674,484){\makebox(0,0){\strut{}-25}}%
      \put(2271,484){\makebox(0,0){\strut{}-20}}%
      \put(2867,484){\makebox(0,0){\strut{}-15}}%
      \put(3463,484){\makebox(0,0){\strut{}-10}}%
      \put(4060,484){\makebox(0,0){\strut{}-5}}%
      \put(4656,484){\makebox(0,0){\strut{} 0}}%
      \put(5252,484){\makebox(0,0){\strut{} 5}}%
      \put(5849,484){\makebox(0,0){\strut{} 10}}%
      \put(6445,484){\makebox(0,0){\strut{} 15}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}PDF}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\omega / \omega_{\text{rms}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}\footnotesize{$r/\eta = 1$}}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}\footnotesize{$r/\eta = 40$}}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}\footnotesize{$r/\eta = 200$}}}%
      \csname LTb\endcsname%
      \put(5816,3942){\makebox(0,0)[r]{\strut{}erfc}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1762,3173){\makebox(0,0)[r]{\strut{}0}}%
      \put(1762,3433){\makebox(0,0)[r]{\strut{}2}}%
      \put(1762,3693){\makebox(0,0)[r]{\strut{}4}}%
      \put(1762,3953){\makebox(0,0)[r]{\strut{}6}}%
      \put(1762,4213){\makebox(0,0)[r]{\strut{}8}}%
      \put(1762,4473){\makebox(0,0)[r]{\strut{}10}}%
      \put(1894,2953){\makebox(0,0){\strut{}0}}%
      \put(2706,2953){\makebox(0,0){\strut{}400}}%
      \put(3517,2953){\makebox(0,0){\strut{}800}}%
      \put(1256,3823){\rotatebox{-270}{\makebox(0,0){\strut{}K}}}%
      \put(2908,2623){\makebox(0,0){\strut{}$r / \eta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kompoplus2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pdftime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1383){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,4097){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2223,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(3368,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(4513,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(5658,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(6803,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}PDF}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\omega~\tau_\eta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%
      \put(5816,3942){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%
      \put(5816,3722){\makebox(0,0)[r]{\strut{}70}}%
      \csname LTb\endcsname%
      \put(5816,3502){\makebox(0,0)[r]{\strut{}80}}%
      \csname LTb\endcsname%
      \put(5816,3282){\makebox(0,0)[r]{\strut{}90}}%
      \csname LTb\endcsname%
      \put(5816,3062){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(5816,2842){\makebox(0,0)[r]{\strut{}110}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pdftime}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10800.00,7560.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1034){\makebox(0,0)[r]{\strut{}$10^{-15}$}}%
      \put(1078,2681){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(1078,4329){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(1078,5977){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(2185,484){\makebox(0,0){\strut{} 32}}%
      \put(4924,484){\makebox(0,0){\strut{} 64}}%
      \put(7663,484){\makebox(0,0){\strut{} 128}}%
      \put(10402,484){\makebox(0,0){\strut{} 256}}%
      \put(176,3999){\rotatebox{-270}{\makebox(0,0){\strut{}\huge{$\langle \omega^p \rangle \tau_\eta^p $}}}}%
      \put(5806,154){\makebox(0,0){\strut{}\huge{$r / \eta$}}}%
      \put(-34461,6773){\makebox(0,0)[l]{\strut{}Yield Point}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9415,7122){\makebox(0,0)[r]{\strut{}p = 2}}%
      \csname LTb\endcsname%
      \put(9415,6902){\makebox(0,0)[r]{\strut{}p = 4}}%
      \csname LTb\endcsname%
      \put(9415,6682){\makebox(0,0)[r]{\strut{}p = 6}}%
      \csname LTb\endcsname%
      \put(9415,6462){\makebox(0,0)[r]{\strut{}p = 8}}%
      \csname LTb\endcsname%
      \put(9415,6242){\makebox(0,0)[r]{\strut{}p = 10}}%
      \csname LTb\endcsname%
      \put(9415,6022){\makebox(0,0)[r]{\strut{}p = 12}}%
      \csname LTb\endcsname%
      \put(9415,5802){\makebox(0,0)[r]{\strut{}MF}}%
      \csname LTb\endcsname%
      \put(9415,5582){\makebox(0,0)[r]{\strut{}K41}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

